The Vienna Architecture Description Language

The Vienna Architecture Description Language (VADL) is a powerful processor description language (PDL) that enables the concise specification of processor architectures. From a single VADL processor specification, the VADL compiler can automatically generate a wide range of artifacts required for rapid design space exploration. These include assemblers, compilers, linkers, functional and cycle-accurate instruction set simulators, synthesizable hardware description language (HDL) specifications, as well as test cases and documentation. A distinctive feature of VADL is the separation of the instruction set architecture (ISA) specification from the microarchitecture (MiA) specification. This decoupling gives users the flexibility to combine various ISAs with different MiAs, offering a versatile approach to processor design. In contrast to existing PDLs, VADL's MiA specification operates at a higher level of abstraction, enhancing the clarity and simplicity of the design process. Notably, using a single ISA specification, VADL streamlines compiler generation and maintenance by eliminating the need for intricate compiler-specific knowledge. Because the original VADL implementation is subject to restrictive licensing, the open-source implementation OpenVADL was initiated. This article introduces VADL, compares the original implementation with the ongoing OpenVADL development, describes the generator techniques in detail, and demonstrates both the expressiveness of the language and the performance of the generators in an empirical evaluation. The evaluation highlights the conciseness of VADL and the efficiency of the generated artifacts. Finally, the viability of OpenVADL for design space exploration is demonstrated in a case study on CRC32 checksum computation for the RISC-V ISA.

==> src-figures-dfg_example_addi.tex <==
\begin{figure}[h]
\begin{minipage}[b]{0.49\linewidth}
    \center
    \scalebox{0.75}{
        \begin{tikzpicture}[node distance=1.5cm]
            \node (writex) [writenode] {write @X: b32};
            \node (rd) [availablenode, below right of=writex] {\%rd: b5};
            \node (add) [operationnode, below left of=writex] {add: i32};
            \node (cast) [operationnode, below left of=add] {cast: i32};
            \node (sext) [operationnode, below right of=add] {cast: i32};
            \node (imm12) [availablenode, below right of=sext] {\%imm12: b12};
            \node (readx) [readnode, below left of=cast] {read @X: b32};
            \node (rs1) [availablenode, below right of=readx] {\%rs1: b5};

            \draw [arrow] (rd) -- (writex);
            \draw [arrow] (add) -- (writex);
            \draw [arrow] (cast) -- (add);
            \draw [arrow] (sext) -- (add);
            \draw [arrow] (imm12) -- (sext);
            \draw [arrow] (readx) -- (cast);
            \draw [arrow] (rs1) -- (readx);
        \end{tikzpicture}
    }

\caption{Simplified \ac{DFG} for the \isainstruction{ADDI} instruction}
\label{fig:dfg_example_addi}

\end{minipage}
\hfil
\begin{minipage}[b]{0.49\linewidth}
    \center
    \scalebox{0.75}{
        \begin{tikzpicture}[node distance=1.5cm]
            \node (writex) [writenode] {write @X: b32};
            \node (rd) [availablenode, below right of=writex] {\%rd: b5};
            \node (add) [operationnode, below left of=writex] {add: i32};
            \node (cast) [availablenode, below left of=add] {cast: i32};
            \node (sext) [availablenode, below right of=add] {cast: i32};

            \draw [arrow] (rd) -- (writex);
            \draw [arrow] (add) -- (writex);
            \draw [arrow] (cast) -- (add);
            \draw [arrow] (sext) -- (add);
        \end{tikzpicture}
    }

\caption{Simplified \ac{DFG} for the \isainstruction{ADDI} instruction after reading the X register file}
\label{fig:dfg_example_addi_v2}

\end{minipage}
\end{figure}

==> src-figures-ipg_example_addi_sw.tex <==
\begin{figure}[h]

    \scalebox{0.75}{
        \begin{tikzpicture}[node distance=2.2cm, text width=1.5cm]
            \node (writex) [writenode, text width=2cm] {write @X: b32\\\{ADDI\}};
            \node (writemem) [writenode, left of=writex, text width=2.4cm, xshift=-2cm] {write @MEM: b32\\\{SW\}};

            \node (rd) [availablenode, below right of=writex] {\%rd: b5\\\{ADDI\}};
            \node (add) [operationnode, below left of=writex] {add: i32\\\{ADDI, SW\}};
            \node (cast) [operationnode, below left of=add] {cast: i32\\\{ADDI, SW\}};

            \node (mux) [operationnode, below right of=add, text width=2cm] {mux instr: i32\\\{ADDI, SW\}};

            \node (sext) [operationnode, below right of=mux, xshift=1.5cm] {cast: i32\\\{ADDI\}};
            \node (imm12) [availablenode, below of=sext, text width=2cm, yshift=0.6cm] {\%imm12: b12\\\{ADDI\}};

            \node (sext2) [operationnode, below of=mux, yshift=0.6cm] {cast: i32\\\{SW\}};
            \node (imm) [availablenode, below of=sext2, yshift=0.6cm] {\%imm: b12\\\{SW\}};

            \node (readx1) [readnode, text width=2cm, below left of=cast] {read @X: b32\\\{ADDI, SW\}};
            \node (rs1) [availablenode, below right of=readx1] {\%rs1: b5\\\{ADDI, SW\}};

            \node (readx2) [readnode, text width=2cm, xshift=-3cm, left of=add] {read @X: b32\\\{SW\}};
            \node (rs2) [availablenode, below left of=readx2] {\%rs2: b5\\\{SW\}};

            \draw [arrow] (rd) -- (writex);

            \draw [arrow] (add) -- (writemem);
            \draw [arrow] (add) -- (writex);

            \draw [arrow] (cast) -- (add);
            \draw [arrow] (mux) -- (add);

            \draw [arrow] (sext) -- (mux);
            \draw [arrow] (imm12) -- (sext);

            \draw [arrow] (sext2) -- (mux);
            \draw [arrow] (imm) -- (sext2);

            \draw [arrow] (readx1) -- (cast);
            \draw [arrow] (rs1) -- (readx1);
            \draw [arrow] (readx2) -- (writemem);
            \draw [arrow] (rs2) -- (readx2);
        \end{tikzpicture}
    }

\caption{Simplified \ac{IPG} for the \isainstruction{ADDI} and \isainstruction{SW} Instructions}
\label{fig:ipg_example_addi_sw}

\end{figure}

==> src-figures-open_vadl_overview.tex <==

\begin{figure}[h]

\begin{tikzpicture}[node distance=3cm]

\node (vadl) [ir] {VADL \\ Specification};
\node (parser) [ir_step, right of=vadl] {Frontend};
\node (viam) [ir, right of=parser] {VIAM};
\node (micro_syn) [ir_step, right of=vir] {Architecture Synthesis};
\node (cas) [generator, below of=micro_syn, yshift=1cm] {Cycle-Approximate Simulator};
\node (hardware) [generator, right of=micro_syn] {Hardware};
\node (compiler) [generator, above of=micro_syn, yshift=-1cm] {Compiler};
\node (asm) [generator, above of=viam, yshift=-1cm] {Assembler \& Linker};
\node (iss) [generator, below of=viam, yshift=1cm] {QEMU Simulator};

\draw [arrow] (vadl) -- (parser);
\draw [arrow] (parser) -- (viam);
\draw [arrow] (viam) -- (micro_syn);
\draw [arrow] (viam) -- (compiler);
\draw [arrow] (viam) -- (asm);
\draw [arrow] (viam) -- (iss);
\draw [arrow] (micro_syn) -- (cas);
\draw [arrow] (micro_syn) -- (compiler);
\draw [arrow] (micro_syn) -- (hardware);

\end{tikzpicture}

\caption{Overview of the OpenVADL Compiler Architecture. Yellow boxes represent generators.}
\label{fig:open_vadl_compiler_overview}

\end{figure}


==> src-figures-orig_asm_components.tex <==
\begin{figure}[h]
    \begin{tikzpicture}[node distance=3cm]

        \node (compiler) [internal_component] {Compiler IR};
        \node (assembly) [external_component, left of=compiler, xshift=-1cm] {Assembly Files};
        \node (object) [external_component, right of=compiler, xshift=1cm] {Object Files};

        \draw [arrow] (compiler) to[bend left] node[midway, below] {\emph{Instruction Printer}} (assembly);
        \draw [arrow] (compiler) to[bend right] node[midway, below] {\emph{Machine Code Emitter}} (object);
        \draw [arrow] (assembly) to[bend left] node[midway, above] {\emph{Assembly Parser}} (compiler);
        \draw [arrow] (object) to[bend right] node[midway, above] {\emph{Disassembler}} (compiler);

    \end{tikzpicture}

    \caption{Overview of Generated Components and Their Inputs and Outputs. Red Boxes Denote External Representations.}
    \label{fig:orig_asm_overview}
    %\Description{TODO}
\end{figure}


==> src-figures-orig_gcb_lcb_overview.tex <==

\begin{figure}
\begin{center}
\begin{tikzpicture}
[
    node distance={20mm},
    thick,
    unused/.style =
        { draw
        , dotted
        , minimum width=6em
        , minimum height=6em
        , fill=black!10
        },
    block/.style =
        { rectangle
        , draw=black
        , thick
        , fill=white
        , text width=5em
        , align=center
        , rounded corners
        , minimum height=4em
        },
    blockSmall/.style =
        { rectangle
        , draw=black
        , thick
        , fill=white
        , text width=5em
        , align=center
        , rounded corners
        , minimum height=2em
        },
    blockSmallInvis/.style =
        { rectangle
        , draw=white
        , thick
        , fill=white
        , text width=5em
        , align=center
        , rounded corners
        , minimum height=2em
        },
]

\path
    (-3, 0) node[unused]
        (VIR)
        {VIR}
    (0, 0) node[block]
        (VirToGcb)
        {Processor Skeleton}
    (2.5, 0) node[block]
        (OperandAnalysis)
        {Operand Analysis}
    (5, 0) node[block]
        (RegisterAnalysis)
        {Register Analysis}
    (7.5, 0) node[block]
        (RelocationManagement)
        {Relocation Management}
    (7.5, -2) node[block]
        (DAGGeneration)
        {Instruction DAG Generation}
    (5, -2) node[block]
        (DAGRefinement)
        {Instruction DAG Refinement}
    (2.5, -2) node[block]
        (SequenceDetection)
        {Sequence Detection}
    (0, -2) node[block]
        (SemanticAnalysis)
        {Semantic Analysis}
    (-2.5, -5) node[block]
        (LLVMLowering)
        {LLVM Lowering}
    (0, -5) node[block]
        (Validation)
        {Validation}
    (2.5, -4) node[blockSmall]
        (FileEmitter1)
        {LLVM File Emitter 1}
    (2.5, -5) node[blockSmallInvis]
        (FileEmitterDots)
        {. . .}
    (2.5, -6) node[blockSmall]
        (FileEmitterN)
        {LLVM File Emitter n}
    (6, -5) node[unused]
        (LLVMBackend)
        {LLVM Backend}
    ;

\node
    [ rectangle
    , draw=black!30
    , dotted
    , fit=
        (VirToGcb)
        (OperandAnalysis)
        (RegisterAnalysis)
        (RelocationManagement)
        (DAGGeneration)
        (DAGRefinement)
    , inner sep=3mm
    , label={GCB}
    ]
    (GCB) {};

\node
    [ rectangle
    , draw=black!30
    , dotted
    , fit=
        (LLVMLowering)
        (Validation)
        (FileEmitter1)
        (FileEmitterDots)
        (FileEmitterN)
    , inner sep=3mm
    , label={[shift={(-3.0,0.0)}] LCB}
    ]
    (LCB) {};

\draw[->] (VIR) -- (VirToGcb);
\draw[->] (VirToGcb) -- (OperandAnalysis);
\draw[->] (OperandAnalysis) -- (RegisterAnalysis);
\draw[->] (RegisterAnalysis) -- (RelocationManagement);
\draw[->] (RelocationManagement) -- (DAGGeneration);
\draw[->] (DAGGeneration) -- (DAGRefinement);
\draw[->] (DAGRefinement) -- (SequenceDetection);
\draw[->] (SequenceDetection) -- (SemanticAnalysis);
\draw[->] (SemanticAnalysis) -- (LLVMLowering);
\draw[->] (LLVMLowering) -- (Validation);
\draw[->] (Validation) -- (FileEmitter1);
\draw[->, dotted] (Validation) -- (FileEmitterDots);
\draw[->] (Validation) -- (FileEmitterN);
\draw[->] (FileEmitter1) -- (LLVMBackend);
\draw[->,dotted] (FileEmitterDots) -- (LLVMBackend);
\draw[->] (FileEmitterN) -- (LLVMBackend);

\end{tikzpicture}

\caption[short]{Original \ac{VADL} Compiler Generator Overview}
\label{fig:orig_gcb_lcb_overview}
\end{center}
\end{figure}

==> src-figures-orig_vadl_overview.tex <==

\begin{figure}[h]

\begin{tikzpicture}[node distance=3cm]

\node (vadl) [ir] {VADL \\ Specification};
\node (parser) [ir_step, right of=vadl] {Parser};
\node (vir) [ir, right of=parser] {VIR};
\node (micro_syn) [ir_step, right of=vir] {Microarchitecture Synthesis};
\node (cas) [generator, below of=micro_syn, yshift=1cm] {Cycle-Accurate Simulator};
\node (hardware) [generator, right of=micro_syn] {Hardware};
\node (compiler) [generator, above of=micro_syn, yshift=-1cm] {Compiler};
\node (asm) [generator, above of=vir, yshift=-1cm] {Assembler \& Linker};
\node (iss) [generator, below of=vir, yshift=1cm] {Instruction Set Simulator};

\draw [arrow] (vadl) -- (parser);
\draw [arrow] (parser) -- (vir);
\draw [arrow] (vir) -- (micro_syn);
\draw [arrow] (vir) -- (compiler);
\draw [arrow] (vir) -- (asm);
\draw [arrow] (vir) -- (iss);
\draw [arrow] (micro_syn) -- (cas);
\draw [arrow] (micro_syn) -- (compiler);
\draw [arrow] (micro_syn) -- (hardware);

\end{tikzpicture}

\caption{Overview of the original \ac{VADL} Compiler Architecture. Yellow boxes represent generators.}
\label{fig:orig_vadl_compiler_overview}

\end{figure}

